Energy Management of Hydrogen Hybrid Electric Vehicles -- A Potential Study

The hydrogen combustion engine (H$_2$ICE) is known to be able to burn H$_2$ under ultra-lean conditions, while producing no CO$_2$ emissions and extremely low engine-out NO$_x^{\mathrm{eo}}$ emissions. Immediate goals, as for instance the upcoming EURO 7 NO$_x$ limitations, can be reached more easily as extremely low engine-out NO$_x^{\mathrm{eo}}$ emissions facilitate the reduction of the overall tailpipe NO$_x^{\mathrm{tp}}$ emissions. In this work, the feasibility of achieving consistent reductions in NO$_x^{\mathrm{eo}}$ emissions through the implementation of electric hybridization of an H$_2$ICE-equipped passenger car (H$_2$-HEV), combined with a dedicated energy management strategy (EMS) is discussed. In particular, the mixed H$_2$-HEV architecture is investigated and compared to a series H$_2$-HEV, a parallel H$_2$-HEV, and a base H$_2$-vehicle, which is only equipped with an H$_2$ICE. For hybrid vehicles, a low H$_2$ consumption and low NO$_x^{\mathrm{eo}}$ emissions are conflicting objectives, the trade-off of which depends on the EMS and can be represented as a Pareto front. Overall, through the utilization of a dedicated energy management calibration, the mixed H$_2$-HEV demonstrates the capability to consistently achieve extremely low engine-out NO$_x^{\mathrm{eo}}$ emissions. For a broad range of driving missions, the mixed H$_2$-HEV is able to decrease the engine-out NO$_\mathrm{x}^\mathrm{eo}$ emissions by more than 90%, while, at the same time, the H$_2$ consumption is decreased by over 16%, compared to a comparable non-hybridized H$_2$-vehicle. These significant emission reductions are possible without having to modify the exhaust-gas aftertreatment system, or the optimization of any of the individual drivetrain components, but solely by setting the EMS calibration accordingly.

==> pics/PowerTrain_parallel.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PowerTrain_parallel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.67435512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49313861)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.45609004,0.39929552){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $\gamma_{\mathrm{e,1-7}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PowerTrain_parallel.pdf}}%
    \put(0.11585062,0.04759969){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{grey_manual}{battery}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PowerTrain_parallel.pdf}}%
    \put(0.31190885,0.11550394){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{grey_manual}{motor}\end{tabular}}}}%
    \put(0.9004113,0.19179075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny differential\end{tabular}}}}%
    \put(0.38414344,0.27583418){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize clutch\end{tabular}}}}%
    \put(0.93344135,0.08951971){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny brakes\end{tabular}}}}%
    \put(0.11306792,0.46118686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}H$_2$ICE\end{tabular}}}}%
    \put(0.20262357,0.25451982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny hydrogen tank\end{tabular}}}}%
    \put(0.20788768,0.2030569){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}H$_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PowerTrain_parallel.pdf}}%
    \put(0.45528313,0.09796052){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize \textcolor{grey_manual}{$\gamma_{\mathrm{mot}}$}\end{tabular}}}}%
    \put(0.64759283,0.16039868){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize \textcolor{grey_manual}{$q$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/PowerTrain_series.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PowerTrain_series.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{347.12534246bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44439795)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PowerTrain_series.pdf}}%
    \put(0.56912601,0.19935117){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $\gamma_\mathrm{mot}$\end{tabular}}}}%
    \put(0.6680283,0.30003217){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize \textcolor{grey_manual}{$q$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PowerTrain_series.pdf}}%
    \put(0.41454798,0.24102433){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}battery \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PowerTrain_series.pdf}}%
    \put(0.47804156,0.09242933){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize motor\end{tabular}}}}%
    \put(0.89174138,0.27387407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny differential\end{tabular}}}}%
    \put(0.92009101,0.18852943){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny brakes\end{tabular}}}}%
    \put(0.09867647,0.2613328){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}H$_2$ICE\end{tabular}}}}%
    \put(0.17701527,0.00715653){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny hydrogen tank\end{tabular}}}}%
    \put(0.17348162,0.04592458){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}H$_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PowerTrain_series.pdf}}%
    \put(0.34397165,0.09121833){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize generator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PowerTrain_series.pdf}}%
    \put(0.24841057,0.19844629){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $\gamma_\mathrm{gen}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PowerTrain_series.pdf}}%
    \put(0.52678616,0.34831639){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize \textcolor{grey_manual}{$\gamma_\mathrm{e,mix}$}\end{tabular}}}}%
    \put(0.45572428,0.43176948){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize \textcolor{grey_manual}{clutch}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PowerTrain_series.pdf}}%
  \end{picture}%
\endgroup%

